LibProf: A Python Profiler for Improving Cold Start Performance in Serverless Applications

Serverless computing abstracts away server management, enabling automatic scaling and efficient resource utilization. However, cold-start latency remains a significant challenge, affecting end-to-end performance. Our preliminary study reveals that inefficient library initialization and usage are major contributors to this latency in Python-based serverless applications. We introduce LibProf, a Python profiler that uses dynamic program analysis to identify inefficient library initializations. LibProf collects library usage data through statistical sampling and call-path profiling, then generates a report to guide developers in addressing four types of inefficiency patterns. Systematic evaluations on 15 serverless applications demonstrate that LibProf effectively identifies inefficiencies. LibProf guided optimization results up to 2.26x speedup in cold-start execution time and 1.51x reduction in memory usage.

==> figures/arch_v2.tex <==



% Gradient Info
  
\tikzset {_m41pz3es6/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_as0522kn9}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Shape: Rectangle [id:dp02966369271856162] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (122.16,67.18) -- (446.56,67.18) -- (446.56,226) -- (122.16,226) -- cycle ;
%Shape: Rectangle [id:dp42777109499200994] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (115.42,61.63) -- (439.67,61.63) -- (439.67,220.45) -- (115.42,220.45) -- cycle ;
%Shape: Rectangle [id:dp14345804538605234] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.66,55.17) -- (433.22,55.17) -- (433.22,214) -- (108.66,214) -- cycle ;
%Rounded Rect [id:dp1650923300185423] 
\draw  [fill={rgb, 255:red, 179; green, 177; blue, 177 }  ,fill opacity=0.34 ] (117.98,108.86) .. controls (117.98,95.92) and (128.47,85.44) .. (141.4,85.44) -- (257.25,85.44) .. controls (270.18,85.44) and (280.67,95.92) .. (280.67,108.86) -- (280.67,179.12) .. controls (280.67,192.05) and (270.18,202.53) .. (257.25,202.53) -- (141.4,202.53) .. controls (128.47,202.53) and (117.98,192.05) .. (117.98,179.12) -- cycle ;
%Shape: Rectangle [id:dp6313066767272024] 
\draw  [fill={rgb, 255:red, 126; green, 121; blue, 121 }  ,fill opacity=0.49 ] (134.47,105.61) -- (264.86,105.61) -- (264.86,125) -- (134.47,125) -- cycle ;

%Shape: Rectangle [id:dp6687699692927662] 
\draw  [fill={rgb, 255:red, 126; green, 121; blue, 121 }  ,fill opacity=0.49 ] (134.41,135.54) -- (264.8,135.54) -- (264.8,154.92) -- (134.41,154.92) -- cycle ;

%Straight Lines [id:da4857165574425293] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (198.82,125.68) -- (198.82,135.88) ;

%Rounded Rect [id:dp7453831382833307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (134.41,169.48) .. controls (134.41,166.14) and (137.12,163.43) .. (140.47,163.43) -- (257.81,163.43) .. controls (261.16,163.43) and (263.87,166.14) .. (263.87,169.48) -- (263.87,187.64) .. controls (263.87,190.98) and (261.16,193.69) .. (257.81,193.69) -- (140.47,193.69) .. controls (137.12,193.69) and (134.41,190.98) .. (134.41,187.64) -- cycle ;


%Rounded Rect [id:dp26598136616568957] 
\draw  [fill={rgb, 255:red, 212; green, 212; blue, 212 }  ,fill opacity=0.29 ] (286.74,118.16) .. controls (286.74,109.94) and (293.4,103.28) .. (301.62,103.28) -- (409.78,103.28) .. controls (418,103.28) and (424.67,109.94) .. (424.67,118.16) -- (424.67,162.82) .. controls (424.67,171.04) and (418,177.7) .. (409.78,177.7) -- (301.62,177.7) .. controls (293.4,177.7) and (286.74,171.04) .. (286.74,162.82) -- cycle ;
%Shape: Rectangle [id:dp8287452736307304] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ] (294.67,123.9) -- (415.67,123.9) -- (415.67,141.04) -- (294.67,141.04) -- cycle ;

%Shape: Rectangle [id:dp9515655674006234] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ] (294.67,149.17) -- (414.67,149.17) -- (414.67,166.31) -- (294.67,166.31) -- cycle ;


%Shape: Rectangle [id:dp6079906180970955] 
\draw   (2.33,91.9) -- (71.76,91.9) -- (71.76,154.58) -- (2.33,154.58) -- cycle ;

%Striped Right Arrow [id:dp6592967993519521] 
\draw   (74.9,141.56) -- (100.18,141.26) -- (100.16,137.69) -- (108.14,144.72) -- (100.24,151.94) -- (100.22,148.38) -- (74.93,148.68) -- cycle ;\draw   (71.33,141.6) -- (72.05,141.59) -- (72.08,148.71) -- (71.37,148.72) -- cycle ;\draw   (72.76,141.58) -- (74.18,141.56) -- (74.22,148.69) -- (72.8,148.71) -- cycle ;
%Striped Right Arrow [id:dp8979672249867905] 
\draw   (75.09,119.14) -- (100.52,118.84) -- (100.51,115.28) -- (108.52,122.31) -- (100.58,129.53) -- (100.56,125.97) -- (75.13,126.27) -- cycle ;\draw   (71.53,119.19) -- (72.24,119.18) -- (72.28,126.3) -- (71.57,126.31) -- cycle ;\draw   (72.96,119.17) -- (74.38,119.15) -- (74.42,126.28) -- (73,126.29) -- cycle ;
%Striped Right Arrow [id:dp2530897920602966] 
\draw   (75.3,102.36) -- (100.49,102.07) -- (100.47,98.5) -- (108.42,105.53) -- (100.55,112.75) -- (100.53,109.19) -- (75.34,109.49) -- cycle ;\draw   (71.74,102.41) -- (72.45,102.4) -- (72.49,109.52) -- (71.77,109.53) -- cycle ;\draw   (73.16,102.39) -- (74.59,102.37) -- (74.62,109.5) -- (73.2,109.51) -- cycle ;

%Curve Lines [id:da9510163454973273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.98,179.12) .. controls (94.33,182) and (221.33,332) .. (301.62,177.7) ;
\draw [shift={(301.62,177.7)}, rotate = 117.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6967329384398298] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (555.09,131) .. controls (674.95,121.82) and (669.39,147.74) .. (598.22,180.58) ;
\draw [shift={(597.15,181.07)}, rotate = 335.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da957359459162108] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (354.56,103.63) .. controls (356,-71.83) and (-27.67,52.33) .. (141.4,85.44) ;
\draw [shift={(141.4,85.44)}, rotate = 191.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7174788643629915] 
\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (584.78,181.07) .. controls (584.78,178.21) and (587.55,175.89) .. (590.96,175.89) .. controls (594.38,175.89) and (597.15,178.21) .. (597.15,181.07) .. controls (597.15,183.93) and (594.38,186.26) .. (590.96,186.26) .. controls (587.55,186.26) and (584.78,183.93) .. (584.78,181.07) -- cycle ;
%Shape: Ellipse [id:dp300714212348131] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (570.81,199.12) .. controls (570.81,196.26) and (573.58,193.94) .. (577,193.94) .. controls (580.41,193.94) and (583.18,196.26) .. (583.18,199.12) .. controls (583.18,201.99) and (580.41,204.31) .. (577,204.31) .. controls (573.58,204.31) and (570.81,201.99) .. (570.81,199.12) -- cycle ;
%Shape: Ellipse [id:dp01862250139791266] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (562.67,218.15) .. controls (562.67,215.29) and (565.43,212.97) .. (568.85,212.97) .. controls (572.26,212.97) and (575.03,215.29) .. (575.03,218.15) .. controls (575.03,221.01) and (572.26,223.33) .. (568.85,223.33) .. controls (565.43,223.33) and (562.67,221.01) .. (562.67,218.15) -- cycle ;
%Shape: Ellipse [id:dp40876354305411167] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (578.96,218.15) .. controls (578.96,215.29) and (581.73,212.97) .. (585.14,212.97) .. controls (588.56,212.97) and (591.33,215.29) .. (591.33,218.15) .. controls (591.33,221.01) and (588.56,223.33) .. (585.14,223.33) .. controls (581.73,223.33) and (578.96,221.01) .. (578.96,218.15) -- cycle ;
%Straight Lines [id:da7393651982564822] 
\draw    (574.45,204.31) -- (568.85,212.97) ;
%Straight Lines [id:da02912471564092267] 
\draw    (579.98,203.57) -- (585.14,212.97) ;

%Shape: Ellipse [id:dp29849480555899754] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (600.49,199.12) .. controls (600.49,196.26) and (603.26,193.94) .. (606.68,193.94) .. controls (610.09,193.94) and (612.86,196.26) .. (612.86,199.12) .. controls (612.86,201.99) and (610.09,204.31) .. (606.68,204.31) .. controls (603.26,204.31) and (600.49,201.99) .. (600.49,199.12) -- cycle ;
%Shape: Ellipse [id:dp25883938825554775] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (594.67,218.15) .. controls (594.67,215.29) and (597.44,212.97) .. (600.86,212.97) .. controls (604.27,212.97) and (607.04,215.29) .. (607.04,218.15) .. controls (607.04,221.01) and (604.27,223.33) .. (600.86,223.33) .. controls (597.44,223.33) and (594.67,221.01) .. (594.67,218.15) -- cycle ;
%Shape: Ellipse [id:dp03044093115675084] 
\draw  [fill={rgb, 255:red, 214; green, 210; blue, 211 }  ,fill opacity=1 ] (610.97,218.15) .. controls (610.97,215.29) and (613.74,212.97) .. (617.15,212.97) .. controls (620.57,212.97) and (623.33,215.29) .. (623.33,218.15) .. controls (623.33,221.01) and (620.57,223.33) .. (617.15,223.33) .. controls (613.74,223.33) and (610.97,221.01) .. (610.97,218.15) -- cycle ;
%Straight Lines [id:da9247674537839132] 
\draw    (603.26,203.82) -- (600.86,212.97) ;
%Straight Lines [id:da9945495230746026] 
\draw    (611.69,202.36) -- (617.15,212.97) ;

%Straight Lines [id:da21582368325757684] 
\draw [shading=_as0522kn9,_m41pz3es6]   (586.38,184.55) -- (579.98,194.55) ;
%Straight Lines [id:da49822342770453676] 
\draw    (596.27,184.06) -- (603.55,194.55) ;

%Curve Lines [id:da7159553491584065] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (253.33,199) .. controls (339.9,286.56) and (393.79,259.28) .. (394.33,180.2) ;
\draw [shift={(394.33,179)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp2060686784013972] 
\draw   (552.22,12.44) -- (552.22,54.44) .. controls (552.22,59.42) and (534.09,63.44) .. (511.72,63.44) .. controls (489.35,63.44) and (471.22,59.42) .. (471.22,54.44) -- (471.22,12.44) .. controls (471.22,7.47) and (489.35,3.44) .. (511.72,3.44) .. controls (534.09,3.44) and (552.22,7.47) .. (552.22,12.44) .. controls (552.22,17.42) and (534.09,21.44) .. (511.72,21.44) .. controls (489.35,21.44) and (471.22,17.42) .. (471.22,12.44) ;

%Rounded Rect [id:dp02451901151613778] 
\draw   (465,140.83) .. controls (465,135.4) and (469.4,131) .. (474.83,131) -- (547.17,131) .. controls (552.6,131) and (557,135.4) .. (557,140.83) -- (557,170.33) .. controls (557,175.76) and (552.6,180.17) .. (547.17,180.17) -- (474.83,180.17) .. controls (469.4,180.17) and (465,175.76) .. (465,170.33) -- cycle ;

%Striped Right Arrow [id:dp1479266193221045] 
\draw   (521.69,73.21) -- (521.5,113.38) -- (531.5,113.42) -- (511.42,129.78) -- (491.5,113.24) -- (501.5,113.28) -- (501.69,73.12) -- cycle ;\draw   (521.74,63.21) -- (521.73,65.21) -- (501.73,65.12) -- (501.74,63.12) -- cycle ;\draw   (521.72,67.21) -- (521.7,71.21) -- (501.7,71.12) -- (501.72,67.12) -- cycle ;
%Shape: Folded Corner [id:dp3687322423160002] 
\draw   (615.2,281.67) -- (466.89,281.67) -- (466.89,232.33) -- (630,232.33) -- (630,266.87) -- cycle -- (615.2,281.67) ; \draw   (630,266.87) -- (618.16,269.83) -- (615.2,281.67) ;
%Striped Right Arrow [id:dp37551234857157034] 
\draw   (523.12,190.38) -- (522.98,219.4) -- (532.98,219.45) -- (512.92,232.15) -- (492.98,219.26) -- (502.98,219.31) -- (503.12,190.29) -- cycle ;\draw   (523.16,180.38) -- (523.16,182.38) -- (503.16,182.29) -- (503.17,180.29) -- cycle ;\draw   (523.15,184.38) -- (523.13,188.38) -- (503.13,188.29) -- (503.15,184.29) -- cycle ;
%Curve Lines [id:da17254182435601928] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370,104.17) .. controls (343,43.17) and (324,-26.5) .. (471.22,12.44) ;
\draw [shift={(471.22,12.44)}, rotate = 194.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (181.33,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 1. Sampling}};
% Text Node
\draw (115.33,257.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 2. Collect Call Path}};
% Text Node
\draw (264,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 3. Record initialization time}};
% Text Node
\draw (363.33,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 4. Send results }};
% Text Node
\draw (113.57,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Serverless Function Instance - 1}};
% Text Node
\draw (529,67.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 5. Retrieve results} \\{\Large and merge}};
% Text Node
\draw (562.56,133.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large 6. Generate} \\ {\Large CCT}};
% Text Node
\draw (469.22,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{99.12pt}\setlength\topsep{0pt}
\begin{center}
{\Large 7. generate Report}
\end{center}

\end{minipage}};
% Text Node
\draw (474.94,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.76pt}\setlength\topsep{0pt}
\begin{center}
{\Large \tool{}\\Visualizer}
\end{center}

\end{minipage}};
% Text Node
\draw (485,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.75pt}\setlength\topsep{0pt}
\begin{center}
{\Large cloud}\\{\Large storage}
\end{center}

\end{minipage}};
% Text Node
\draw (103.05,123.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.81] [align=left] {\textbf{{\large ...}}};
% Text Node
\draw (1.32,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
{\Large Function \\invocation}
\end{center}

\end{minipage}};
% Text Node
\draw (328.22,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large \tool{}}};
% Text Node
\draw (294.63,150.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Import Time Recorder}};
% Text Node
\draw (302.05,125.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large Call Path Collector}};
% Text Node
\draw (163.57,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Application}};
% Text Node
\draw (156.08,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Source code}};
% Text Node
\draw (169.93,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Library-n}};
% Text Node
\draw (169.99,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large Library-1}};


\end{tikzpicture}
